A shape optimization approach for electrical impedance tomography with point measurements

Working within the class of piecewise constant conductivities, the inverse problem of electrical impedance tomography can be recast as a shape optimization problem where the discontinuity interface is the unknown. Using Gr\"oger's $W^{1}_p$-estimates for mixed boundary value problems, the averaged adjoint method is extended to the case of Banach spaces, which allows to compute the derivative of shape functionals involving point evaluations. We compute the corresponding distributed expression of the shape derivative and show that it may contain Dirac measures in addition to the usual domain integrals. We use this distributed shape derivative to devise a numerical algorithm, show various numerical results supporting the method, and based on these results we discuss the influence of the point measurements patterns on the quality of the reconstructions.

==> concave_inclusion_h_005.tex <==
% \definecolor{preto}{RGB}{0,0,0}
% \definecolor{vermelho}{RGB}{254,49,49}
% \definecolor{azul_escuro}{RGB}{0,0,255}
% \definecolor{cinza}{RGB}{195,195,195}
% \definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=4.1]
	% background square color	
	%\fill[papel_amarelo, opacity=0.1] (0,0) rectangle (1,1);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
        \draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
	% ellipse above
	%\draw[line width=0.9mm, preto] (0.35,0.65) ellipse (0.2cm and 0.1cm) node[anchor= center] {$\Omega$};
	% below below
    %\draw[line width=0.9mm, preto] (0.75,0.35) ellipse (0.1cm and 0.2cm) node[anchor= center] {$\Omega$};
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.05};
	% draw border dots left
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h, ...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {0.0,\h , ..., 0.4}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {0.65, 0.7, ...,1.05}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {0.0, 0.05, ...,0.4}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {0.65,0.7, ..., 1}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};

\begin{scope}[shift={(-0.145,-0.06)} ,scale=0.303]
      \path[draw=black, line join=round, line cap=butt, miter limit=10.00, line width=0.3mm, opacity=0.85] 
        (1.520565,0.584200) -- (1.493806,0.587955) -- (1.467047,0.594101)
        -- (1.440288,0.603245) -- (1.428873,0.608925) -- (1.413529,0.619704) --
        (1.400350,0.632931) -- (1.384588,0.656938) -- (1.376503,0.680944) --
        (1.371107,0.704950) -- (1.367595,0.728956) -- (1.364009,0.776969) --
        (1.362501,0.848988) -- (1.362278,1.089050) -- (1.362915,1.377125) --
        (1.364525,1.425138) -- (1.368951,1.473150) -- (1.373207,1.497156) --
        (1.379672,1.521163) -- (1.381099,1.545169) -- (1.380360,1.641194) --
        (1.380713,2.097313) -- (1.381099,2.121319) -- (1.379672,2.145325) --
        (1.373207,2.169331) -- (1.368951,2.193338) -- (1.364525,2.241350) --
        (1.362915,2.289363) -- (1.362285,2.409394) -- (1.363203,2.865513) --
        (1.365372,2.913525) -- (1.367595,2.937531) -- (1.371107,2.961538) --
        (1.376503,2.985544) -- (1.386770,3.013969) -- (1.400350,3.033556) --
        (1.413529,3.046783) -- (1.428873,3.057563) -- (1.440288,3.063243) --
        (1.467047,3.072386) -- (1.493806,3.078533) -- (1.520565,3.082287) --
        (1.574083,3.085293) -- (1.654360,3.086593) -- (1.948708,3.086798) --
        (2.269816,3.086079) -- (2.323334,3.084420) -- (2.361765,3.081569) --
        (2.376852,3.079484) -- (2.403611,3.073823) -- (2.457129,3.057562) --
        (3.126104,2.457406) -- (3.125238,2.433400) -- (2.671184,2.025294) --
        (2.510646,1.881256) -- (2.495429,1.857250) -- (2.495429,1.809237) --
        (2.510647,1.785231) -- (3.125238,1.233087) -- (3.126104,1.209081) --
        (2.457129,0.608925) -- (2.403611,0.592664) -- (2.361765,0.584919) --
        (2.323334,0.582067) -- (2.243057,0.580057) -- (2.055744,0.579690) --
        (1.600842,0.580507) -- (1.547324,0.582345) -- (1.520565,0.584200) --
        (1.520565,0.584200) -- cycle;
        
              \fill[vermelho, opacity=0.2]  
        (1.520565,0.584200) -- (1.493806,0.587955) -- (1.467047,0.594101)
        -- (1.440288,0.603245) -- (1.428873,0.608925) -- (1.413529,0.619704) --
        (1.400350,0.632931) -- (1.384588,0.656938) -- (1.376503,0.680944) --
        (1.371107,0.704950) -- (1.367595,0.728956) -- (1.364009,0.776969) --
        (1.362501,0.848988) -- (1.362278,1.089050) -- (1.362915,1.377125) --
        (1.364525,1.425138) -- (1.368951,1.473150) -- (1.373207,1.497156) --
        (1.379672,1.521163) -- (1.381099,1.545169) -- (1.380360,1.641194) --
        (1.380713,2.097313) -- (1.381099,2.121319) -- (1.379672,2.145325) --
        (1.373207,2.169331) -- (1.368951,2.193338) -- (1.364525,2.241350) --
        (1.362915,2.289363) -- (1.362285,2.409394) -- (1.363203,2.865513) --
        (1.365372,2.913525) -- (1.367595,2.937531) -- (1.371107,2.961538) --
        (1.376503,2.985544) -- (1.386770,3.013969) -- (1.400350,3.033556) --
        (1.413529,3.046783) -- (1.428873,3.057563) -- (1.440288,3.063243) --
        (1.467047,3.072386) -- (1.493806,3.078533) -- (1.520565,3.082287) --
        (1.574083,3.085293) -- (1.654360,3.086593) -- (1.948708,3.086798) --
        (2.269816,3.086079) -- (2.323334,3.084420) -- (2.361765,3.081569) --
        (2.376852,3.079484) -- (2.403611,3.073823) -- (2.457129,3.057562) --
        (3.126104,2.457406) -- (3.125238,2.433400) -- (2.671184,2.025294) --
        (2.510646,1.881256) -- (2.495429,1.857250) -- (2.495429,1.809237) --
        (2.510647,1.785231) -- (3.125238,1.233087) -- (3.126104,1.209081) --
        (2.457129,0.608925) -- (2.403611,0.592664) -- (2.361765,0.584919) --
        (2.323334,0.582067) -- (2.243057,0.580057) -- (2.055744,0.579690) --
        (1.600842,0.580507) -- (1.547324,0.582345) -- (1.520565,0.584200) --
        (1.520565,0.584200) -- cycle;
\end{scope}
\draw[line width=0.9mm, preto] (0.5,0.5) node[anchor= center] {$\Omega$};
\end{tikzpicture}


==> concave_inclusion_h_01.tex <==
% \definecolor{preto}{RGB}{0,0,0}
% \definecolor{vermelho}{RGB}{254,49,49}
% \definecolor{azul_escuro}{RGB}{0,0,255}
% \definecolor{cinza}{RGB}{195,195,195}
% \definecolor{papel_amarelo}{RGB}{255, 249, 240}

%y=15.0mm, x=15.0mm, yscale=1.0, xscale=1.0, inner sep=0pt, outer sep=0pt
\begin{tikzpicture}[scale=4.1]
% background square color	
	%\fill[papel_amarelo, opacity=0.1] (0,0) rectangle (1,1);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
        \draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.1};
	% draw border dots left
	\foreach \x in {0,\h,...,1.1}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h, ...,1.1}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {0.0,\h , ..., 0.4}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {0.7, 0.8, 0.9}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {0.1, 0.2,0.3}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {0.7,0.8, 0.9}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};

\begin{scope}[shift={(-0.145,-0.06)} ,scale=0.303]
      \path[draw=black, line join=round, line cap=butt, miter limit=10.00, line width=0.3mm, opacity=0.85] 
        (1.520565,0.584200) -- (1.493806,0.587955) -- (1.467047,0.594101)
        -- (1.440288,0.603245) -- (1.428873,0.608925) -- (1.413529,0.619704) --
        (1.400350,0.632931) -- (1.384588,0.656938) -- (1.376503,0.680944) --
        (1.371107,0.704950) -- (1.367595,0.728956) -- (1.364009,0.776969) --
        (1.362501,0.848988) -- (1.362278,1.089050) -- (1.362915,1.377125) --
        (1.364525,1.425138) -- (1.368951,1.473150) -- (1.373207,1.497156) --
        (1.379672,1.521163) -- (1.381099,1.545169) -- (1.380360,1.641194) --
        (1.380713,2.097313) -- (1.381099,2.121319) -- (1.379672,2.145325) --
        (1.373207,2.169331) -- (1.368951,2.193338) -- (1.364525,2.241350) --
        (1.362915,2.289363) -- (1.362285,2.409394) -- (1.363203,2.865513) --
        (1.365372,2.913525) -- (1.367595,2.937531) -- (1.371107,2.961538) --
        (1.376503,2.985544) -- (1.386770,3.013969) -- (1.400350,3.033556) --
        (1.413529,3.046783) -- (1.428873,3.057563) -- (1.440288,3.063243) --
        (1.467047,3.072386) -- (1.493806,3.078533) -- (1.520565,3.082287) --
        (1.574083,3.085293) -- (1.654360,3.086593) -- (1.948708,3.086798) --
        (2.269816,3.086079) -- (2.323334,3.084420) -- (2.361765,3.081569) --
        (2.376852,3.079484) -- (2.403611,3.073823) -- (2.457129,3.057562) --
        (3.126104,2.457406) -- (3.125238,2.433400) -- (2.671184,2.025294) --
        (2.510646,1.881256) -- (2.495429,1.857250) -- (2.495429,1.809237) --
        (2.510647,1.785231) -- (3.125238,1.233087) -- (3.126104,1.209081) --
        (2.457129,0.608925) -- (2.403611,0.592664) -- (2.361765,0.584919) --
        (2.323334,0.582067) -- (2.243057,0.580057) -- (2.055744,0.579690) --
        (1.600842,0.580507) -- (1.547324,0.582345) -- (1.520565,0.584200) --
        (1.520565,0.584200) -- cycle;
        
              \fill[vermelho, opacity=0.2]  
        (1.520565,0.584200) -- (1.493806,0.587955) -- (1.467047,0.594101)
        -- (1.440288,0.603245) -- (1.428873,0.608925) -- (1.413529,0.619704) --
        (1.400350,0.632931) -- (1.384588,0.656938) -- (1.376503,0.680944) --
        (1.371107,0.704950) -- (1.367595,0.728956) -- (1.364009,0.776969) --
        (1.362501,0.848988) -- (1.362278,1.089050) -- (1.362915,1.377125) --
        (1.364525,1.425138) -- (1.368951,1.473150) -- (1.373207,1.497156) --
        (1.379672,1.521163) -- (1.381099,1.545169) -- (1.380360,1.641194) --
        (1.380713,2.097313) -- (1.381099,2.121319) -- (1.379672,2.145325) --
        (1.373207,2.169331) -- (1.368951,2.193338) -- (1.364525,2.241350) --
        (1.362915,2.289363) -- (1.362285,2.409394) -- (1.363203,2.865513) --
        (1.365372,2.913525) -- (1.367595,2.937531) -- (1.371107,2.961538) --
        (1.376503,2.985544) -- (1.386770,3.013969) -- (1.400350,3.033556) --
        (1.413529,3.046783) -- (1.428873,3.057563) -- (1.440288,3.063243) --
        (1.467047,3.072386) -- (1.493806,3.078533) -- (1.520565,3.082287) --
        (1.574083,3.085293) -- (1.654360,3.086593) -- (1.948708,3.086798) --
        (2.269816,3.086079) -- (2.323334,3.084420) -- (2.361765,3.081569) --
        (2.376852,3.079484) -- (2.403611,3.073823) -- (2.457129,3.057562) --
        (3.126104,2.457406) -- (3.125238,2.433400) -- (2.671184,2.025294) --
        (2.510646,1.881256) -- (2.495429,1.857250) -- (2.495429,1.809237) --
        (2.510647,1.785231) -- (3.125238,1.233087) -- (3.126104,1.209081) --
        (2.457129,0.608925) -- (2.403611,0.592664) -- (2.361765,0.584919) --
        (2.323334,0.582067) -- (2.243057,0.580057) -- (2.055744,0.579690) --
        (1.600842,0.580507) -- (1.547324,0.582345) -- (1.520565,0.584200) --
        (1.520565,0.584200) -- cycle;
\end{scope}
\draw[line width=0.9mm, preto] (0.5,0.5) node[anchor= center] {$\Omega$};

\end{tikzpicture}


==> concave_inclusion_h_02.tex <==
% \definecolor{preto}{RGB}{0,0,0}
% \definecolor{vermelho}{RGB}{254,49,49}
% \definecolor{azul_escuro}{RGB}{0,0,255}
% \definecolor{cinza}{RGB}{195,195,195}
% \definecolor{papel_amarelo}{RGB}{255, 249, 240}


\begin{tikzpicture}[scale=4.1]
	% background square color	
	%\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
        \draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.2};

	% draw border dots left
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {4*\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {\h}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {4*\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};

\begin{scope}[shift={(-0.145,-0.06)} ,scale=0.303]
      \path[draw=black, line join=round, line cap=butt, miter limit=10.00, line width=0.3mm, opacity=0.85] 
        (1.520565,0.584200) -- (1.493806,0.587955) -- (1.467047,0.594101)
        -- (1.440288,0.603245) -- (1.428873,0.608925) -- (1.413529,0.619704) --
        (1.400350,0.632931) -- (1.384588,0.656938) -- (1.376503,0.680944) --
        (1.371107,0.704950) -- (1.367595,0.728956) -- (1.364009,0.776969) --
        (1.362501,0.848988) -- (1.362278,1.089050) -- (1.362915,1.377125) --
        (1.364525,1.425138) -- (1.368951,1.473150) -- (1.373207,1.497156) --
        (1.379672,1.521163) -- (1.381099,1.545169) -- (1.380360,1.641194) --
        (1.380713,2.097313) -- (1.381099,2.121319) -- (1.379672,2.145325) --
        (1.373207,2.169331) -- (1.368951,2.193338) -- (1.364525,2.241350) --
        (1.362915,2.289363) -- (1.362285,2.409394) -- (1.363203,2.865513) --
        (1.365372,2.913525) -- (1.367595,2.937531) -- (1.371107,2.961538) --
        (1.376503,2.985544) -- (1.386770,3.013969) -- (1.400350,3.033556) --
        (1.413529,3.046783) -- (1.428873,3.057563) -- (1.440288,3.063243) --
        (1.467047,3.072386) -- (1.493806,3.078533) -- (1.520565,3.082287) --
        (1.574083,3.085293) -- (1.654360,3.086593) -- (1.948708,3.086798) --
        (2.269816,3.086079) -- (2.323334,3.084420) -- (2.361765,3.081569) --
        (2.376852,3.079484) -- (2.403611,3.073823) -- (2.457129,3.057562) --
        (3.126104,2.457406) -- (3.125238,2.433400) -- (2.671184,2.025294) --
        (2.510646,1.881256) -- (2.495429,1.857250) -- (2.495429,1.809237) --
        (2.510647,1.785231) -- (3.125238,1.233087) -- (3.126104,1.209081) --
        (2.457129,0.608925) -- (2.403611,0.592664) -- (2.361765,0.584919) --
        (2.323334,0.582067) -- (2.243057,0.580057) -- (2.055744,0.579690) --
        (1.600842,0.580507) -- (1.547324,0.582345) -- (1.520565,0.584200) --
        (1.520565,0.584200) -- cycle;
        
              \fill[vermelho, opacity=0.2]  
        (1.520565,0.584200) -- (1.493806,0.587955) -- (1.467047,0.594101)
        -- (1.440288,0.603245) -- (1.428873,0.608925) -- (1.413529,0.619704) --
        (1.400350,0.632931) -- (1.384588,0.656938) -- (1.376503,0.680944) --
        (1.371107,0.704950) -- (1.367595,0.728956) -- (1.364009,0.776969) --
        (1.362501,0.848988) -- (1.362278,1.089050) -- (1.362915,1.377125) --
        (1.364525,1.425138) -- (1.368951,1.473150) -- (1.373207,1.497156) --
        (1.379672,1.521163) -- (1.381099,1.545169) -- (1.380360,1.641194) --
        (1.380713,2.097313) -- (1.381099,2.121319) -- (1.379672,2.145325) --
        (1.373207,2.169331) -- (1.368951,2.193338) -- (1.364525,2.241350) --
        (1.362915,2.289363) -- (1.362285,2.409394) -- (1.363203,2.865513) --
        (1.365372,2.913525) -- (1.367595,2.937531) -- (1.371107,2.961538) --
        (1.376503,2.985544) -- (1.386770,3.013969) -- (1.400350,3.033556) --
        (1.413529,3.046783) -- (1.428873,3.057563) -- (1.440288,3.063243) --
        (1.467047,3.072386) -- (1.493806,3.078533) -- (1.520565,3.082287) --
        (1.574083,3.085293) -- (1.654360,3.086593) -- (1.948708,3.086798) --
        (2.269816,3.086079) -- (2.323334,3.084420) -- (2.361765,3.081569) --
        (2.376852,3.079484) -- (2.403611,3.073823) -- (2.457129,3.057562) --
        (3.126104,2.457406) -- (3.125238,2.433400) -- (2.671184,2.025294) --
        (2.510646,1.881256) -- (2.495429,1.857250) -- (2.495429,1.809237) --
        (2.510647,1.785231) -- (3.125238,1.233087) -- (3.126104,1.209081) --
        (2.457129,0.608925) -- (2.403611,0.592664) -- (2.361765,0.584919) --
        (2.323334,0.582067) -- (2.243057,0.580057) -- (2.055744,0.579690) --
        (1.600842,0.580507) -- (1.547324,0.582345) -- (1.520565,0.584200) --
        (1.520565,0.584200) -- cycle;
\end{scope}
\draw[line width=0.9mm, preto] (0.5,0.5) node[anchor= center] {$\Omega$};

\end{tikzpicture}


==> domain_h_005.tex <==
\definecolor{preto}{RGB}{0,0,0}
\definecolor{vermelho}{RGB}{254,49,49}
\definecolor{azul_escuro}{RGB}{0,0,255}
\definecolor{cinza}{RGB}{195,195,195}
\definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=4.1]
	% background square color	
	%\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
	%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
	% ellipse above
	\draw[line width=0.9mm, preto] (0.35,0.65) ellipse (0.2cm and 0.1cm) node[anchor= center] {$\Omega$};
	% below below
    \draw[line width=0.9mm, preto] (0.75,0.35) ellipse (0.1cm and 0.2cm) node[anchor= center] {$\Omega$};
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.05};
	% draw border dots left
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h, ...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {0.0,\h , ..., 0.4}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {0.65, 0.7, ...,1.05}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {0.0, 0.05, ...,0.4}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {0.65,0.7, ..., 1}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};
\end{tikzpicture}


==> domain_h_005_three_ellipses.tex <==
% \definecolor{preto}{RGB}{0,0,0}
% \definecolor{vermelho}{RGB}{254,49,49}
% \definecolor{azul_escuro}{RGB}{0,0,255}
% \definecolor{cinza}{RGB}{195,195,195}
% \definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=4.1]
	% background square color
	%\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
	%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
	\draw[line width=0.3mm, preto] (0.6,0.7) ellipse (0.144cm and 0.08cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.6,0.7) ellipse (0.144cm and 0.08cm);
% below below
\draw[line width=0.3mm, preto] (0.4,0.3) ellipse (0.08cm and 0.144cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.4,0.3) ellipse (0.08cm and 0.144cm);
% below below
\draw[line width=0.3mm, preto] (0.2,0.65) ellipse (0.08cm and 0.08cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.2,0.65) ellipse (0.08cm and 0.08cm);	
	%defining dots size
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.05};
	% draw border dots left
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h, ...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {0.0,\h , ..., 0.4}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {0.65, 0.7, ...,1.05}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {0.0, 0.05, ...,0.4}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {0.65,0.7, ..., 1}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};
\end{tikzpicture}


==> domain_h_005_two_ellipses.tex <==
\definecolor{preto}{RGB}{0,0,0}
\definecolor{vermelho}{RGB}{254,49,49}
\definecolor{azul_escuro}{RGB}{0,0,255}
\definecolor{cinza}{RGB}{195,195,195}
\definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=4.1]
	% background square color	
	%\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
	%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
	\draw[line width=0.3mm, preto] (0.6,0.7) ellipse (0.144cm and 0.08cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.6,0.7) ellipse (0.144cm and 0.08cm);
% below below
\draw[line width=0.3mm, preto] (0.4,0.3) ellipse (0.08cm and 0.144cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.4,0.3) ellipse (0.08cm and 0.144cm);
	%defining dots size
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.05};
	% draw border dots left
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h, ...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {0.0,\h , ..., 0.4}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {0.65, 0.7, ...,1.05}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {0.0, 0.05, ...,0.4}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {0.65,0.7, ..., 1}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};
\end{tikzpicture}


==> domain_h_01.tex <==
\definecolor{preto}{RGB}{0,0,0}
\definecolor{vermelho}{RGB}{254,49,49}
\definecolor{azul_escuro}{RGB}{0,0,255}
\definecolor{cinza}{RGB}{195,195,195}
\definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=4.1]
	% background square color	
	%\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
	%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
	% ellipse above
	\draw[line width=0.9mm, preto] (0.35,0.65) ellipse (0.2cm and 0.1cm) node[anchor= center] {$\Omega$};
	% below below
    \draw[line width=0.9mm, preto] (0.75,0.35) ellipse (0.1cm and 0.2cm) node[anchor= center] {$\Omega$};
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.1};
	% draw border dots left
	\foreach \x in {0,\h,...,1.1}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h, ...,1.1}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {0.0,\h , ..., 0.4}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {0.7, 0.8, 0.9}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {0.1, 0.2,0.3}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {0.7,0.8, 0.9}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};
\end{tikzpicture}


==> domain_h_01_three_ellipses.tex <==
\definecolor{preto}{RGB}{0,0,0}
\definecolor{vermelho}{RGB}{254,49,49}
\definecolor{azul_escuro}{RGB}{0,0,255}
\definecolor{cinza}{RGB}{195,195,195}
\definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=4.1]
	% background square color	
	%\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
	%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
	\draw[line width=0.3mm, preto] (0.6,0.7) ellipse (0.144cm and 0.08cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.6,0.7) ellipse (0.144cm and 0.08cm);
% below below
\draw[line width=0.3mm, preto] (0.4,0.3) ellipse (0.08cm and 0.144cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.4,0.3) ellipse (0.08cm and 0.144cm);
% below below
\draw[line width=0.3mm, preto] (0.2,0.65) ellipse (0.08cm and 0.08cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.2,0.65) ellipse (0.08cm and 0.08cm);	
	%defining dots size
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.1};
	% draw border dots left
	\foreach \x in {0,\h,...,1.1}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h, ...,1.1}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {0.0,\h , ..., 0.4}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {0.7, 0.8, 0.9}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {0.1, 0.2,0.3}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {0.7,0.8, 0.9}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};
\end{tikzpicture}


==> domain_h_01_two_ellipses.tex <==
\definecolor{preto}{RGB}{0,0,0}
\definecolor{vermelho}{RGB}{254,49,49}
\definecolor{azul_escuro}{RGB}{0,0,255}
\definecolor{cinza}{RGB}{195,195,195}
\definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=4.1]
	% background square color	
	%\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
	%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
	\draw[line width=0.3mm, preto] (0.6,0.7) ellipse (0.144cm and 0.08cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.6,0.7) ellipse (0.144cm and 0.08cm);
% below below
\draw[line width=0.3mm, preto] (0.4,0.3) ellipse (0.08cm and 0.144cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.4,0.3) ellipse (0.08cm and 0.144cm);
	%defining dots size
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.1};
	% draw border dots left
	\foreach \x in {0,\h,...,1.1}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h, ...,1.1}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {0.0,\h , ..., 0.4}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {0.7, 0.8, 0.9}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {0.1, 0.2,0.3}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {0.7,0.8, 0.9}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};
\end{tikzpicture}


==> domain_h_02.tex <==
\definecolor{preto}{RGB}{0,0,0}
\definecolor{vermelho}{RGB}{254,49,49}
\definecolor{azul_escuro}{RGB}{0,0,255}
\definecolor{cinza}{RGB}{195,195,195}
\definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=4.1]
	% background square color	
	%\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
	%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
	% ellipse above
	\draw[line width=0.9mm, preto] (0.35,0.65) ellipse (0.2cm and 0.1cm) node[anchor= center] {$\Omega$};
	% below below
    \draw[line width=0.9mm, preto] (0.75,0.35) ellipse (0.1cm and 0.2cm) node[anchor= center] {$\Omega$};
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.2};

	% draw border dots left
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {4*\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {\h}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {4*\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};

\end{tikzpicture}


==> domain_h_02_three_ellipses.tex <==
\definecolor{preto}{RGB}{0,0,0}
\definecolor{vermelho}{RGB}{254,49,49}
\definecolor{azul_escuro}{RGB}{0,0,255}
\definecolor{cinza}{RGB}{195,195,195}
\definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=4.1]
	% background square color	
	%\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
	%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
	% ellipse above
	\draw[line width=0.3mm, preto] (0.6,0.7) ellipse (0.144cm and 0.08cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.6,0.7) ellipse (0.144cm and 0.08cm);
% below below
\draw[line width=0.3mm, preto] (0.4,0.3) ellipse (0.08cm and 0.144cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.4,0.3) ellipse (0.08cm and 0.144cm);
% below below
\draw[line width=0.3mm, preto] (0.2,0.65) ellipse (0.08cm and 0.08cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.2,0.65) ellipse (0.08cm and 0.08cm);	
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.2};

	% draw border dots left
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {4*\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {\h}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {4*\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};

\end{tikzpicture}


==> domain_h_02_two_ellipses.tex <==
\definecolor{preto}{RGB}{0,0,0}
\definecolor{vermelho}{RGB}{254,49,49}
\definecolor{azul_escuro}{RGB}{0,0,255}
\definecolor{cinza}{RGB}{195,195,195}
\definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=4.1]
	% background square color	
	%\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
	%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
	% grid lines
	%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
	% border lines left
	\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
	\draw[line width=0.7mm, vermelho](0,0) -- (0,1);
	\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
	% border lines right
    \draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
	\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
	\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
	% tic top - right
	\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
	% tic top - left
	\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
	% tic bottom - right
	\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
	% tic bottom - left
	\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
	% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
	% ellipse above
	\draw[line width=0.3mm, preto] (0.6,0.7) ellipse (0.144cm and 0.08cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.6,0.7) ellipse (0.144cm and 0.08cm);
% below below
\draw[line width=0.3mm, preto] (0.4,0.3) ellipse (0.08cm and 0.144cm) node[anchor= center] {$\Om$};
\fill[vermelho, opacity=0.2] (0.4,0.3) ellipse (0.08cm and 0.144cm);
	%defining dots size
	\def\raio{0.015}
	% defining opacity level 
	\def\transparenc{0.7}	
	% defining step size	
	\def\h{0.2};

	% draw border dots left
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (0,\x) circle (\raio cm);
}
	% draw border dots right
	\foreach \x in {0,\h,...,1.0}{
		 \draw[fill= preto, opacity=\transparenc] (1,\x) circle (\raio cm);
}
	% draw border dots top-left
	\foreach \x in {\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots top-righ
	\foreach \x in {4*\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,1) circle (\raio cm);
}
	% draw border dots bottom-left
	\foreach \x in {\h}{
		 \draw[fill= preto, opacity=\transparenc ] (\x,0) circle (\raio cm);
}
	% draw border dots bottom-righ
	\foreach \x in {4*\h}{
		 \draw[fill= preto, opacity=\transparenc] (\x,0) circle (\raio cm);
}
	% draw Gamma
	\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
	\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};

\end{tikzpicture}


==> domain_om.tex <==
\definecolor{preto}{RGB}{0,0,0}
\definecolor{vermelho}{RGB}{254,49,49}
\definecolor{azul_escuro}{RGB}{0,0,255}
\definecolor{cinza}{RGB}{195,195,195}
\definecolor{papel_amarelo}{RGB}{255, 249, 240}

\begin{tikzpicture}[scale=5]
% background square color	
\fill[papel_amarelo, opacity=0.4] (0,0) rectangle (1,1);
% grid lines
%\draw[step=0.2cm,gray,very thin, opacity=0.5] (1,0) grid (0,1);
% border lines left
\draw[line width=0.7mm, vermelho](0,1) -- (0.4,1);
\draw[line width=0.7mm, vermelho](0,0) -- (0,1);	
\draw[line width=0.7mm, vermelho] (0,0) -- (0.4,0);
% border lines right
\draw[line width=0.7mm, vermelho](0.6,1) -- (1,1);
\draw[line width=0.7mm, vermelho](1,0) -- (1,1);
\draw[line width=0.7mm, vermelho] (0.6,0) -- (1,0);
% tic top - right
\draw[line width=0.9mm, preto](0.6,0.97) -- (0.6,1.03);
% tic top - left
\draw[line width=0.9mm, preto](0.4,0.97) -- (0.4,1.03);
% tic bottom - right
\draw[line width=0.9mm, preto](0.6,-0.03) -- (0.6,0.03);
% tic bottom - left
\draw[line width=0.9mm, preto](0.4,-0.03) -- (0.4,0.03);
%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,1) -- (0.6,1);
%%%%%%%%%%%%%%%%
\draw[line width=0.5mm, preto](0.4,0) -- (0.6,0);
% ellipses : lengths in the brackets separated by an and, are the x-direction radius and the y-direction radius respectively
% ellipse above
\draw[line width=0.5mm, preto] (0.35,0.65) ellipse (0.2cm and 0.1cm) node[anchor= center] {$\Omega,\sigma_1$};
\fill[vermelho, opacity=0.2] (0.35,0.65) ellipse (0.2cm and 0.1cm);
% below below
\draw[line width=0.5mm, preto] (0.75,0.35) ellipse (0.15cm and 0.25cm) node[anchor= center] {$\Omega,\sigma_1$};
\fill[vermelho, opacity=0.2] (0.75,0.35) ellipse (0.15cm and 0.25cm);
%%%%%%%%%%%%%%%%%%%%%%
\draw (0.35, 0.35) node[anchor= center] {$\Omc,\sigma_0$};
%defining dots size
\def\raio{0.015}
% defining opacity level 
\def\transparenc{0.7}	
% defining step size	
\def\h{0.1};
% draw Gamma
\draw (0.5, -0.08) node[anchor= center] {$\Gamma_0$};
\draw (0.5, 1.08) node[anchor= center] {$\Gamma_0$};
\draw[vermelho] (1.2, 0.5) node[anchor= center] {$\Gamma\setminus\Gamma_0$};
\draw[vermelho] (-0.2, 0.5) node[anchor= center] {$\Gamma\setminus\Gamma_0$};
\end{tikzpicture}

